Differentially Private Quantiles

Quantiles are often used for summarizing and understanding data. If that data is sensitive, it may be necessary to compute quantiles in a way that is differentially private, providing theoretical guarantees that the result does not reveal private information. However, when multiple quantiles are needed, existing differentially private algorithms fare poorly: they either compute quantiles individually, splitting the privacy budget, or summarize the entire distribution, wasting effort. In either case the result is reduced accuracy. In this work we propose an instance of the exponential mechanism that simultaneously estimates exactly $m$ quantiles from $n$ data points while guaranteeing differential privacy. The utility function is carefully structured to allow for an efficient implementation that returns estimates of all $m$ quantiles in time $O(mn\log(n) + m^2n)$. Experiments show that our method significantly outperforms the current state of the art on both real and synthetic data while remaining efficient enough to be practical.

==> images/markov_chain.tex <==
% https://www.mathcha.io/editor/5Q9dqtYniVvh94j7XGurZWZWCDmqoYZFyyMNEz


% Gradient Info
  
\tikzset {_l5j7f9roy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_d0fts3u60}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.81,0.91,0.98);
rgb(0bp)=(0.81,0.91,0.98);
rgb(25bp)=(0.39,0.58,0.76);
rgb(400bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_sshzaa6k6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_0zx7ts8p6}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.81,0.91,0.98);
rgb(0bp)=(0.81,0.91,0.98);
rgb(25bp)=(0.39,0.58,0.76);
rgb(400bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_h6i2mcdvz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_slo18ixov}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.81,0.91,0.98);
rgb(0bp)=(0.81,0.91,0.98);
rgb(25bp)=(0.39,0.58,0.76);
rgb(400bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_vg8wxb0yn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_uy8uhc3hu}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.81,0.91,0.98);
rgb(0bp)=(0.81,0.91,0.98);
rgb(25bp)=(0.39,0.58,0.76);
rgb(400bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_utuhv405x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_qcoc1xl19}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.95,0.91,0.4);
rgb(0bp)=(0.95,0.91,0.4);
rgb(25bp)=(1,0.71,0.27);
rgb(400bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_wg4bg49sc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_x3qcain8v}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.95,0.91,0.4);
rgb(0bp)=(0.95,0.91,0.4);
rgb(25bp)=(1,0.71,0.27);
rgb(400bp)=(1,0.71,0.27)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Shape: Ellipse [id:dp5013958740121709] 
\draw  [draw opacity=0][shading=_d0fts3u60,_l5j7f9roy] (165,124.86) .. controls (165,115.08) and (173.18,107.15) .. (183.28,107.15) .. controls (193.37,107.15) and (201.55,115.08) .. (201.55,124.86) .. controls (201.55,134.64) and (193.37,142.57) .. (183.28,142.57) .. controls (173.18,142.57) and (165,134.64) .. (165,124.86) -- cycle ;
%Shape: Ellipse [id:dp4196540723485509] 
\draw  [draw opacity=0][shading=_0zx7ts8p6,_sshzaa6k6] (265.88,124.86) .. controls (265.88,115.08) and (274.07,107.15) .. (284.16,107.15) .. controls (294.25,107.15) and (302.43,115.08) .. (302.43,124.86) .. controls (302.43,134.64) and (294.25,142.57) .. (284.16,142.57) .. controls (274.07,142.57) and (265.88,134.64) .. (265.88,124.86) -- cycle ;
%Straight Lines [id:da9214235548117129] 
\draw [line width=3]    (200.95,124.86) -- (265.88,124.86) ;
%Shape: Ellipse [id:dp6123347414206908] 
\draw  [draw opacity=0][shading=_slo18ixov,_h6i2mcdvz] (366.77,124.86) .. controls (366.77,115.08) and (374.95,107.15) .. (385.04,107.15) .. controls (395.13,107.15) and (403.32,115.08) .. (403.32,124.86) .. controls (403.32,134.64) and (395.13,142.57) .. (385.04,142.57) .. controls (374.95,142.57) and (366.77,134.64) .. (366.77,124.86) -- cycle ;
%Shape: Ellipse [id:dp3591424435497559] 
\draw  [draw opacity=0][shading=_uy8uhc3hu,_vg8wxb0yn] (457.65,124.86) .. controls (457.65,115.08) and (465.83,107.15) .. (475.92,107.15) .. controls (486.02,107.15) and (494.2,115.08) .. (494.2,124.86) .. controls (494.2,134.64) and (486.02,142.57) .. (475.92,142.57) .. controls (465.83,142.57) and (457.65,134.64) .. (457.65,124.86) -- cycle ;
%Straight Lines [id:da7004957741062938] 
\draw [line width=3]    (302.43,124.86) -- (366.77,124.86) ;
%Straight Lines [id:da29106218722121713] 
\draw [line width=3]    (494.2,124.86) -- (603,125.29) ;
%Straight Lines [id:da6056365667661876] 
\draw [line width=3]    (98.6,124.9) -- (165,124.76) ;
%Shape: Circle [id:dp8411692132456796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.84,126.4) .. controls (418.84,125.57) and (419.52,124.9) .. (420.34,124.9) .. controls (421.17,124.9) and (421.84,125.57) .. (421.84,126.4) .. controls (421.84,127.23) and (421.17,127.9) .. (420.34,127.9) .. controls (419.52,127.9) and (418.84,127.23) .. (418.84,126.4) -- cycle ;
%Shape: Circle [id:dp7392939681284698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.76,126.4) .. controls (428.76,125.57) and (429.43,124.9) .. (430.26,124.9) .. controls (431.08,124.9) and (431.76,125.57) .. (431.76,126.4) .. controls (431.76,127.23) and (431.08,127.9) .. (430.26,127.9) .. controls (429.43,127.9) and (428.76,127.23) .. (428.76,126.4) -- cycle ;
%Shape: Circle [id:dp8255904276173709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.8,126.4) .. controls (438.8,125.57) and (439.47,124.9) .. (440.3,124.9) .. controls (441.13,124.9) and (441.8,125.57) .. (441.8,126.4) .. controls (441.8,127.23) and (441.13,127.9) .. (440.3,127.9) .. controls (439.47,127.9) and (438.8,127.23) .. (438.8,126.4) -- cycle ;
%Rounded Rect [id:dp9097056158031704] 
\draw  [draw opacity=0][shading=_qcoc1xl19,_utuhv405x] (46.5,115) .. controls (46.5,111.37) and (49.44,108.43) .. (53.07,108.43) -- (92.43,108.43) .. controls (96.06,108.43) and (99,111.37) .. (99,115) -- (99,134.71) .. controls (99,138.34) and (96.06,141.29) .. (92.43,141.29) -- (53.07,141.29) .. controls (49.44,141.29) and (46.5,138.34) .. (46.5,134.71) -- cycle ;
%Rounded Rect [id:dp3260242070263233] 
\draw  [draw opacity=0][shading=_x3qcain8v,_wg4bg49sc] (603,114.98) .. controls (603,111.35) and (605.95,108.4) .. (609.58,108.4) -- (659.75,108.4) .. controls (663.39,108.4) and (666.33,111.35) .. (666.33,114.98) -- (666.33,134.72) .. controls (666.33,138.35) and (663.39,141.3) .. (659.75,141.3) -- (609.58,141.3) .. controls (605.95,141.3) and (603,138.35) .. (603,134.72) -- cycle ;

% Text Node
\draw (178.01,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (277.89,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (201.71,107.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi ( i_{1} ,\ i_{2} ,\ 2)$};
% Text Node
\draw (378.77,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}$};
% Text Node
\draw (469.66,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{m}$};
% Text Node
\draw (301.2,107.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi ( i_{2} ,\ i_{3} ,\ 3)$};
% Text Node
\draw (55.62,119.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{0} =0$};
% Text Node
\draw (494.08,105.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi ( i_{m} ,\ i_{m+1} ,\ m+1)$};
% Text Node
\draw (101.11,107.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi ( i_{0} ,\ i_{1} ,\ 1)$};
% Text Node
\draw (609.95,119.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{m+1} =n$};
% Text Node
\draw (58.51,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau ( i_{0})$};
% Text Node
\draw (168.79,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau ( i_{1})$};
% Text Node
\draw (271.37,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau ( i_{2})$};
% Text Node
\draw (370.65,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau ( i_{3})$};
% Text Node
\draw (459.79,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau ( i_{m})$};


\end{tikzpicture}

